Attacks on Robust Distributed Learning Schemes via Sensitivity Curve Maximization

Distributed learning paradigms, such as federated or decentralized learning, allow a collection of agents to solve global learning and optimization problems through limited local interactions. Most such strategies rely on a mixture of local adaptation and aggregation steps, either among peers or at a central fusion center. Classically, aggregation in distributed learning is based on averaging, which is statistically efficient, but susceptible to attacks by even a small number of malicious agents. This observation has motivated a number of recent works, which develop robust aggregation schemes by employing robust variations of the mean. We present a new attack based on sensitivity curve maximization (SCM), and demonstrate that it is able to disrupt existing robust aggregation schemes by injecting small, but effective perturbations.

==> figs/SC1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = outlier value,
		ylabel = sensitivity curve,
		grid=both,
		%xmin=87,
		%xmax=105,
		cycle list name=matlabcolor,
		legend pos=north west,
		legend cell align={left},
		]
		\addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x index = 0,y index=1,col sep=comma] {figs/SC.csv};
		\addplot+[thick,matlabgreen,line width=1.5pt,no marks] table[x index = 0,y index=2,col sep=comma] {figs/SC.csv};
		\addplot+[thick,matlabpurple,line width=1.5pt,no marks] table[x index = 0,y index=3,col sep=comma] {figs/SC.csv};
		\legend{Sample mean, Median, Tukey};
	\end{axis}
\end{tikzpicture}

==> figs/SC2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = outlier value,
		ylabel = sensitivity curve,
		grid=both,
		%xmin=87,
		%xmax=105,
		%cycle list name=matlabcolor,
		legend pos=north west,
		legend cell align={left},
		]
		\addplot+[thick,matlabblue,line width=1.5pt,no marks] table[x index = 0,y index=1,col sep=comma] {figs/SC.csv};
		\addplot+[thick,matlabyellow,line width=1.5pt,no marks] table[x index = 0,y index=5,col sep=comma] {figs/SC.csv};
		\addplot+[thick,matlaborange,line width=1.5pt,no marks] table[x index = 0,y index=4,col sep=comma] {figs/SC.csv};
		\legend{Sample mean, Talwar,  $\alpha$-trimmed mean};
	\end{axis}
\end{tikzpicture}

==> figs/noOut.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = iteration,
		ylabel = training loss,
		grid,
		xmin=0,
		xmax=300,
		cycle list name=matlabcolor,
		legend pos=north east,
		legend cell align={left},
		]
		\addplot+[thick,line width=1.5pt,no marks] table[skip first n=1, col sep=comma,x index = 0,y index =1] {figs/sim/train_loss_edge_07_mal_0_out_large_value.csv};%
		\addplot+[thick,line width=1.5pt,no marks] table[skip first n=1, col sep=comma,x index = 0,y index =2] {figs/sim/train_loss_edge_07_mal_0_out_large_value.csv};%
		\addplot+[thick,line width=1.5pt,no marks] table[skip first n=1, col sep=comma,x index = 0,y index =3] {figs/sim/train_loss_edge_07_mal_0_out_large_value.csv};%
		\addplot+[thick,line width=1.5pt,no marks] table[skip first n=1, col sep=comma,x index = 0,y index =4] {figs/sim/train_loss_edge_07_mal_0_out_large_value.csv};%
		\addplot+[thick,line width=1.5pt,no marks,legend pos=south east] table[skip first n=1, col sep=comma,x index = 0,y index =5] {figs/sim/train_loss_edge_07_mal_0_out_large_value.csv};%
		\legend{Sample mean,$\alpha$-trimmed mean,Talwar,Tukey,Median}
	\end{semilogyaxis}
\end{tikzpicture}

==> figs/plot_results.tex <==

\begin{tikzpicture}
	\begin{groupplot}[
			scale=0.9,
			group style={group name=my plots,
				group size= 4 by 4,
				xlabels at=edge bottom,
				xticklabels at=edge bottom,
				%ylabels at=edge left,
				%yticklabels at=edge left,
				vertical sep=10pt},
			cycle list name=matlabcolor,
			grid,
			xlabel=iteration,
			xmin = 0,
			xmax = 300,
            ymin= 0.4e-5,
			legend style={
				legend pos= south east,
				legend cell align={left},
			},
			]
			\def\myPlots{}
			\pgfplotsforeachungrouped \myA in {{large_value}, {max_alpha_mean}, {max_talwar_mean}, {max_tukey}}{
				\pgfplotsforeachungrouped \myB in {3,6,9,12}{
					\eappto\myPlots{%
						\noexpand\nextgroupplot[ymode=log]
						\noexpand\addplot+[thick,line width=1.5pt,no marks] table[skip first n=1, col sep=comma,x index = 0,y index =1] {figs/sim/train_loss_edge_07_mal_\myB_out_\myA.csv};%
						\noexpand\addplot+[thick,line width=1.5pt,no marks] table[skip first n=1, col sep=comma,x index = 0,y index =2] {figs/sim/train_loss_edge_07_mal_\myB_out_\myA.csv};%
						\noexpand\addplot+[thick,line width=1.5pt,no marks] table[skip first n=1, col sep=comma,x index = 0,y index =3] {figs/sim/train_loss_edge_07_mal_\myB_out_\myA.csv};%
						\noexpand\addplot+[thick,line width=1.5pt,no marks] table[skip first n=1, col sep=comma,x index = 0,y index =4] {figs/sim/train_loss_edge_07_mal_\myB_out_\myA.csv};%
						\noexpand\addplot+[thick,line width=1.5pt,no marks,legend pos=south east] table[skip first n=1, col sep=comma,x index = 0,y index =5] {figs/sim/train_loss_edge_07_mal_\myB_out_\myA.csv};%
					}
				}
			}
			\myPlots
			\legend{Sample mean,$\alpha$-trimmed mean,Talwar,Tukey,Median}
	\end{groupplot}
	\node[anchor=south] at ($(my plots c1r1.north)$){9\% contamination rate};
	\node[anchor=south] at ($(my plots c2r1.north)$){19\% contamination rate};
	\node[anchor=south] at ($(my plots c3r1.north)$){28\% contamination rate};
	\node[anchor=south] at ($(my plots c4r1.north)$){38\% contamination rate};
	\node[anchor=south, rotate=90, yshift=9mm] at ($(my plots c1r1.west)$){LV};
	\node[anchor=south, rotate=90, yshift=9mm] at ($(my plots c1r2.west)$){$\alpha$-SCM};
	\node[anchor=south, rotate=90, yshift=9mm] at ($(my plots c1r3.west)$){Talwar-SCM};
	\node[anchor=south, rotate=90, yshift=9mm] at ($(my plots c1r4.west)$){Tukey-SCM};
	\node[anchor=south, rotate=90, yshift=12mm] at ($(my plots c1r2.west)!0.5!(my plots c1r3.west)$){training loss};
\end{tikzpicture}


==> figs/scMax.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width = \figurewidth,
		height = \figureheight,
		xlabel = outlier value,
		ylabel = sensitivity curve,
		grid=both,
		%xmin=87,
		%xmax=105,
		cycle list name=matlabcolor,
		legend pos=north west,
		legend cell align={left},
		]
		\addplot+[thick,matlabyellow,line width=1.5pt,no marks] table[x index = 0,y index=5,col sep=comma] {figs/SC.csv};
		\addplot+[thick,matlabpurple,line width=1.5pt,no marks] table[x index = 0,y index=3,col sep=comma] {figs/SC.csv};
		\addplot+[thick,matlaborange,line width=1.5pt,no marks] table[x index = 0,y index=4,col sep=comma] {figs/SC.csv};
		\addplot+[thick,black,line width=1.5pt, only marks, mark size=4pt] table[x index = 0,y index=1,col sep=comma] {figs/SC_max.csv};
		\legend{Talwar, Tukey, $\alpha$-trimmed mean, $z_{m}^{\textrm{opt}}$};
	\end{axis}
\end{tikzpicture}
